Vector alignment in matrix Lie groups

Many measurements in physics determine a linear transformation from pairs of input and output vectors, where the transformation is known in advance to belong to a matrix Lie group, for example the Lorentz group for the four-momenta measured by two inertial observers, or the unitary group for the states produced by a quantum circuit. Among the classical groups, only the rotation and unitary groups have a well-known closed form solution, given by the Kabsch and Horn algorithms and by the polar decomposition. We extend our previously proposed Lie algebra method from the image of the matrix exponential to the entire Lie group. We derive the projection in closed form for the classical groups over the real and complex numbers, including the indefinite orthogonal and unitary, symplectic, spin, special Euclidean and similarity groups, and we give conditions under which the method is exact for noiseless data, with examples in which it fails otherwise and an extension by a data dependent involution which is exact on the whole group. For noisy data, we bound the error of the method to first order in the noise, and we show that, for the orthogonal and unitary groups, it agrees with the least squares solution over the group to first order when the input vectors are isotropic, but not otherwise. We apply the method to an eight-qubit quantum circuit and to the rigid registration of point clouds, and compare it with Gauss--Newton refinement and direct minimization. A Julia implementation is provided.

==> figures/helicoid.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=11cm, height=8.6cm,
  view={-38}{22},
  axis lines=none,
  xmin=-2.6, xmax=2.6, ymin=-1.7, ymax=1.7, zmin=-13.5, zmax=10.5,
  clip=false,
  colormap={lower}{color=(gray!55) color=(gray!55)},
]
% ---- base plane: the lambda plane, drawn at z = -11 -------------------------
\addplot3[fill=gray!8, draw=gray!60, fill opacity=0.9] coordinates
  {(-1.6,-1.6,-13) (1.6,-1.6,-13) (1.6,1.6,-13) (-1.6,1.6,-13) (-1.6,-1.6,-13)};
\addplot3[domain=0:360, samples=80, samples y=0, gray!80, thin, dotted]
  ({cos(x)},{sin(x)},{-13});
\addplot3[very thick, black] coordinates {(-1.6,0,-13) (0,0,-13)};
\addplot3[thin, gray] coordinates {(0,0,-13) (1.6,0,-13)};
\addplot3[only marks, mark=*, mark size=1.6pt, black] coordinates {(-1,0,-13) (1,0,-13) (0,0,-13)};
\node[anchor=north, font=\footnotesize] at (axis cs:-1,0,-13) {$-1$};
\node[anchor=north west, font=\footnotesize] at (axis cs:1,0,-13) {$1$};
\node[anchor=north, font=\footnotesize] at (axis cs:-1.2,-0.1,-13.3) {branch cut};
\node[anchor=west, font=\footnotesize] at (axis cs:2.0,1.4,-13) {$\lambda$ plane};
% ---- lower turn of the helicoid: Im log in (-3pi, -pi) ----------------------
\addplot3[surf, shader=flat, opacity=0.45, draw=gray!70, line width=0.1pt,
  domain=0.12:1.45, y domain=-540:-180, samples=7, samples y=25, colormap name=lower, point meta=0]
  ({x*cos(y)},{x*sin(y)},{y*pi/180});
% ---- principal turn: Im log in (-pi, pi) ------------------------------------
\addplot3[surf, shader=flat, opacity=0.75, draw=blue!40!black, line width=0.1pt,
  domain=0.12:1.45, y domain=-180:180, samples=7, samples y=25,
  colormap={prin}{color=(blue!25) color=(blue!25)}, point meta=0]
  ({x*cos(y)},{x*sin(y)},{y*pi/180});
% ---- upper turn: Im log in (pi, 3pi) ----------------------------------------
\addplot3[surf, shader=flat, opacity=0.45, draw=gray!70, line width=0.1pt,
  domain=0.12:1.45, y domain=180:540, samples=7, samples y=25, colormap name=lower, point meta=0]
  ({x*cos(y)},{x*sin(y)},{y*pi/180});
% ---- the seams Im = ±pi over the branch cut ----------------------------------
\addplot3[very thick, red!70!black] coordinates {(-0.12,0,3.14159) (-1.45,0,3.14159)};
\addplot3[very thick, red!70!black] coordinates {(-0.12,0,-3.14159) (-1.45,0,-3.14159)};
% ---- lift of the unit circle: the helix (cos t, sin t, t) --------------------
\addplot3[domain=-540:540, samples=160, samples y=0, thick, blue!60!black]
  ({cos(x)},{sin(x)},{x*pi/180});
% ---- the logarithms of -1 -------------------------------------------------------
\addplot3[dashed, gray] coordinates {(-1,0,-13) (-1,0,9.6)};
\addplot3[only marks, mark=*, mark size=2pt, red!70!black] coordinates {(-1,0,3.14159) (-1,0,-3.14159)};
\addplot3[only marks, mark=o, mark size=2pt, gray!40!black] coordinates {(-1,0,9.42478) (-1,0,-9.42478)};
\node[anchor=west, font=\footnotesize, red!70!black] at (axis cs:-1,0,3.14159) {$\ i\pi$};
\node[anchor=west, font=\footnotesize, red!70!black] at (axis cs:-1,0,-3.14159) {$\ -i\pi$};
\node[anchor=west, font=\footnotesize, gray!40!black] at (axis cs:-1,0,9.42478) {$\ 3i\pi$};
\node[anchor=west, font=\footnotesize, gray!40!black] at (axis cs:-1,0,-9.42478) {$\ -3i\pi$};
% ---- the complex pair -1 ± i eps lifts to one turn, near both seams ----------
\addplot3[only marks, mark=*, mark size=1.8pt, blue!60!black] coordinates
  {(-0.98,0.17,2.97) (-0.98,-0.17,-2.97)};
% ---- labels ------------------------------------------------------------------
\node[anchor=south, font=\footnotesize, align=center] at (axis cs:0,0,10.2)
  {$\mathrm{Im}\log\lambda$};
\draw[-stealth, thin] (axis cs:0,0,-13) -- (axis cs:0,0,10);
\node[anchor=west, font=\footnotesize, blue!40!black, align=left] at (axis cs:1.9,-0.9,-1.5)
  {principal branch\\ $|\mathrm{Im}\log\lambda|<\pi$:\\ one turn};
\node[anchor=east, font=\footnotesize, align=right, xshift=-36pt] at (axis cs:-2.2,-0.7,6.0)
  {one circuit of the origin\\ raises $\log$ by $2\pi i$};
\end{axis}
\end{tikzpicture}


==> figures/helicoid3.tex <==
% Three copies of the Riemann surface of log, one per eigenvalue of ωI ∈ SU(3).
% #1: horizontal shift, #2: label, #3: 1 to also mark the sheet below the principal one
\newcommand{\minihelicoid}[3]{%
\begin{scope}[xshift=#1]
\begin{axis}[
  width=4.6cm, height=6.2cm, view={-38}{22}, axis lines=none,
  xmin=-1.6, xmax=1.6, ymin=-1.6, ymax=1.6, zmin=-9.5, zmax=9.5, clip=false,
  colormap={lower}{color=(gray!55) color=(gray!55)}]
\addplot3[surf, shader=flat, opacity=0.4, draw=gray!70, line width=0.1pt,
  domain=0.12:1.3, y domain=-540:-180, samples=5, samples y=19, colormap name=lower, point meta=0]
  ({x*cos(y)},{x*sin(y)},{y*pi/180});
\addplot3[surf, shader=flat, opacity=0.7, draw=blue!40!black, line width=0.1pt,
  domain=0.12:1.3, y domain=-180:180, samples=5, samples y=19,
  colormap={prin}{color=(blue!25) color=(blue!25)}, point meta=0]
  ({x*cos(y)},{x*sin(y)},{y*pi/180});
\addplot3[surf, shader=flat, opacity=0.4, draw=gray!70, line width=0.1pt,
  domain=0.12:1.3, y domain=180:540, samples=5, samples y=19, colormap name=lower, point meta=0]
  ({x*cos(y)},{x*sin(y)},{y*pi/180});
\addplot3[domain=-540:540, samples=120, samples y=0, thin, blue!60!black]
  ({cos(x)},{sin(x)},{x*pi/180});
% the fibre above λ = ω = e^{2πi/3}: the points 2π/3 + 2πk
\addplot3[dashed, gray] coordinates {(-0.5,0.866,-9.2) (-0.5,0.866,9.2)};
\addplot3[only marks, mark=o, mark size=1.8pt, gray!40!black] coordinates
  {(-0.5,0.866,-4.18879) (-0.5,0.866,8.37758)};
\addplot3[only marks, mark=*, mark size=2.4pt, red!70!black] coordinates {(-0.5,0.866,2.0944)};
\node[anchor=east, font=\footnotesize, red!70!black, xshift=-3pt] at (axis cs:-0.5,0.866,2.0944) {$\tfrac{2\pi i}{3}$};
\ifnum#3=1
\addplot3[only marks, mark=*, mark size=2.4pt, green!50!black] coordinates {(0.5,-0.866,-1.0472)};
\addplot3[dashed, green!50!black] coordinates {(0.5,-0.866,-9.2) (0.5,-0.866,9.2)};
\node[anchor=west, font=\footnotesize, green!50!black] at (axis cs:0.5,-0.866,-1.0472) {$\ -\tfrac{\pi i}{3}$};
\fi
\node[anchor=south, font=\footnotesize] at (axis cs:0,0,9.6) {#2};
\end{axis}
\end{scope}}
\resizebox{0.72\linewidth}{!}{\begin{tikzpicture}
\minihelicoid{0cm}{$\lambda_1=\omega$}{0}
\minihelicoid{4.2cm}{$\lambda_2=\omega$}{1}
\minihelicoid{8.4cm}{$\lambda_3=\omega$}{1}
\node[anchor=north, font=\footnotesize, align=center, text width=12.2cm] at (6.3cm,-0.1cm)
  {principal choice on every eigenvalue ({\color{red!70!black}$\bullet$}): trace $2\pi i$, not in $\mathfrak{su}(3)$\\
   two eigenvalues reflected, $\omega\mapsto-\omega$, half a turn down ({\color{green!50!black}$\bullet$}): trace $0$, in $\mathfrak{su}(3)$};
\end{tikzpicture}}

